Quantum Chemistry in the Age of Quantum Computing

Practical challenges in simulating quantum systems on classical computers have been widely recognized in the quantum physics and quantum chemistry communities over the past century. Although many approximation methods have been introduced, the complexity of quantum mechanics remains hard to appease. The advent of quantum computation brings new pathways to navigate this challenging complexity landscape. By manipulating quantum states of matter and taking advantage of their unique features such as superposition and entanglement, quantum computers promise to efficiently deliver accurate results for many important problems in quantum chemistry such as the electronic structure of molecules. In the past two decades significant advances have been made in developing algorithms and physical hardware for quantum computing, heralding a revolution in simulation of quantum systems. This article is an overview of the algorithms and results that are relevant for quantum chemistry. The intended audience is both quantum chemists who seek to learn more about quantum computing, and quantum computing researchers who would like to explore applications in quantum chemistry.

==> figures/ham_evolution_timeline.tex <==


\begin{tikzpicture}[auto, node distance=0.7cm,>=latex']

\node [b, draw=black!60!green] (A) { 
\\
 Product formulas 
 \\ \\
    \begin{tabular}{cc }
    1996 & \citet{Lloyd_1996}   \\
    2001 & \citet{dodd2002universal}  \\
    2002 & \citet{nielsen2002universal}  \\
    2003 & \citet{aharonov2003adiabatic}   \\
    2007 & \citet{berry2007efficient} \\
    2010 & \citet{childs2010simulating}  \\
    2011 & \citet{wiebe2011simulating} \\
    2012 & \citet{raeisi2012quantum}
    \end{tabular}};
    

    
\node [b, draw=black!50!purple , below=of A] (D) {
\\ Quantum walks \\ \\
    \begin{tabular}{cc}
    2010 & \citet{childs2010relationship} \\
    2011 & \citet{berry2009black} 
    \end{tabular}
    };
    
    
\node [b, draw = black!60!blue,  below=of D] (E) {\\ Linear combinations of unitaries \\ \\
    \begin{tabular}{cc}
    2012 & \citet{childs2012hamiltonian}  \\
    2013 & \citet{Berry:2014:EIP:2591796.2591854}  \\
    2015 & \citet{berry2015hamiltonian}  \\
    2015 & \citet{Berry_Childs_Cleve_Kothari_Somma_2015}  \\
    2017 & \citet{novo2016improved} 
  \end{tabular}
    };
    
    
    \node [b, draw = black!10!cyan, below=of E] (F) {\\ Signal processing \& qubitization \\ \\
    \begin{tabular}{cc}
    2016 & \citet{low2016hamiltonian}  \\
    2017 & \citet{low2017optimal}  \\
    2018 & \citet{gilyen2018quantum} 
  \end{tabular}
    };
    
     \node [b, draw = black!30!brown, below=of F] (G) {\\ Composite algorithms \\ \\
    \begin{tabular}{cc}
    2018 & \citet{low2018hamiltonianinteraction} \\
    2018 & \citet{low2018hamiltonian}
  \end{tabular}
    };
    
    

%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\node [c, above right=-1.225cm and 1.5cm  of A, fill=yellow, fill opacity=0.3, text opacity=1] (AA) {
    \begin{tabular}{ cc }
    1996 & \citet{Zalka_1998} 
     \end{tabular}
    };
    
 \node [c, right=3cm of A, below=0cm of AA, fill=yellow, fill 
 opacity=0.3, text opacity=1] (AAA) {
    \begin{tabular}{ cc }
    1996 & \citet{wiesner1996}  
     \end{tabular}
    };   
        
\node [c, right=3cm of A, below=0cm of AAA, left color=black!30!red,  right color=yellow, fill opacity=0.3 , text opacity=1] (BB) {
    \begin{tabular}{ cc }
    1997 & \citet{Abrams_1997}  
    \end{tabular}
    };
    
    \node [c, right=3cm of A, below=0cm of BB, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (CC) {
    \begin{tabular}{ cc }
    2005 & \citet{Aspuru_Guzik_2005}  
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of CC, fill=yellow, fill 
 opacity=0.3, text opacity=1] (DD) {
    \begin{tabular}{ cc}
    2009 & \citet{Kassal_2008}  
     \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of DD, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (EE) {
    \begin{tabular}{ ccc}
    2010 & \citet{Whitfield_2011} 
    \end{tabular}
    };

    
\node [c, right=1.5cm of A, below=0cm of EE, fill=yellow, fill 
 opacity=0.3, text opacity=1] (EE4) {
    \begin{tabular}{ cc}
    2013 & \citet{love}  
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of EE4, , fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (FF) {
    \begin{tabular}{ cc }
    2013 & \citet{Wecker_2014} 
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of FF,fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (GG) {
    \begin{tabular}{ cc}
    2014 & \citet{mcclean2014exploiting} 
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of GG, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (HH) {
    \begin{tabular}{ cc }
    2014 & \citet{Hastings_Wecker_Bauer_Troyer_2014} 
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of HH, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (II) {
    \begin{tabular}{ cc }
    2014 & \citet{Poulin_Hastings_Wecker_Wiebe_Doherty_Troyer_2014} 
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of II, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (JJ) {
    \begin{tabular}{ cc }
    2014 & \citet{Babbush_McClean_Wecker_Aspuru-Guzik_Wiebe_2015}  
    \end{tabular}
    };
    
    
\node [c, right=1.5cm of A, below=0cm of JJ, fill=yellow, fill 
 opacity=0.3, text opacity=1] (LL) {
    \begin{tabular}{ cc }
    2015 & \citet{Babbush_Berry_Sanders_Kivlichan_Scherer_Wei_Love_Aspuru-Guzik_2015} 
    \end{tabular}
    };
    
    
    \node [c, right=1.5cm of A, below=0cm of LL, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (LL2) {
    \begin{tabular}{ cc }
    2016 & \citet{Babbush_Berry_Kivlichan_Wei_Love_Aspuru-Guzik_2016} 
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of LL2, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (MM) {
    \begin{tabular}{ cc }
    2017 & \citet{babbush2018low} 
    \end{tabular}
    };    
    
\node [c, right=1.5cm of A, below=0cm of MM, fill=yellow, fill
 opacity=0.3, text opacity=1] (MM1) {
    \begin{tabular}{ cc }
    2017 & \citet{Kivlichan_2017} 
    \end{tabular}
    }; 
    
\node [c, right=1.5cm of A, below=0cm of MM1, fill=black!30!red, fill
 opacity=0.3, text opacity=1] (MM2) {
    \begin{tabular}{ cc }
    2018 & \citet{PhysRevLett.120.110501} 
    \end{tabular}
    };  
    
%\node [c, right=1.5cm of A, below=0cm of LL3] (MM) {
%    \begin{tabular}{ cc }
%    2017 & \citet{berry2018improved} 
%    \end{tabular}
%    };
    
%\node [c, right=1.5cm of A, below=0cm of MM] (MM1) {
    %\begin{tabular}{ cc }
    %2018 & Ian's nonexistent paper 
    %\end{tabular}
    %};
    
\node [c, right=1.5cm of A,below=0cm of MM2, fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (NN) {
    \begin{tabular}{cc}
    2018 & \citet{low2018hamiltonianinteraction} 
    \end{tabular}
    };
    
\node [c, right=1.5cm of A, below=0cm of NN, , fill=black!30!red, fill 
 opacity=0.3, text opacity=1] (MM3) {
    \begin{tabular}{ cc }
    2018 & \citet{babbush2018encoding} 
    \end{tabular}
    };
    

    
\node [c, right=1.5cm of A,right=2cm of A, below=0cm of MM3, fill=yellow, fill 
 opacity=0.3, text opacity=1] (OO) {
    \begin{tabular}{ cc }
    2018 & \citet{1807.09802} 
    \end{tabular}
    };
    


    %\path [l] (E) -- (F);
    %\path [5] (D.west) --++(0:-5mm)|- (F);
    %\path [l] (E.west) --++(0:-3mm)|- (G);
    %\path [l] (F.west) --++(0:-7mm)|- (G);
    %\path [0] (AA.east) --++(0:3mm)|- (DD);
    %\path [0] (AAA.east) --++(0:3mm)|- (DD);
    
    \path [1] (A.east) --++(0:6mm)|- (EE4);
    \path [1] (A.east) --++(0:6mm)|- (EE);
    \path [1] (A.east) --++(0:6mm)|- (CC);
    \path [1] (A.east) --++(0:6mm)|- (DD);
    \path [1] (A.east) --++(0:6mm)|- (BB);
    \path [1] (A.east) --++(0:6mm)|- (FF);
    \path [1] (A.east) --++(0:6mm)|- (GG);
    \path [1] (A.east) --++(0:6mm)|- (HH);
    \path [1] (A.east) --++(0:6mm)|- (II);
    \path [1] (A.east) --++(0:6mm)|- (JJ);
    \path [1] (A.east) --++(0:6mm)|- (MM);
    \path [1] (A.east) --++(0:6mm)|- (MM2);
    
    \path [2] (E.east) --++(0:2mm)|- (LL);
    \path [2] (E.east) --++(0:2mm)|- (LL2);
    \path [2] (E.east) --++(0:2mm)|- (MM1);
    
    \path [3] (F.east) --++(0:12mm)|- (MM3);
    %\path [3] (F.east) --++(0:6mm)|- (OO);
    
    \path [4] (G.east) --++(0:6mm)|- (NN);
    \path [4] (G.east) --++(0:6mm)|- (OO);
    
\end{tikzpicture}

